Large time behavior of nonlinear finite volume schemes for convection-diffusion equations

In this contribution we analyze the large time behavior of a family of nonlinear finite volume schemes for anisotropic convection-diffusion equations set in a bounded bidimensional domain and endowed with either Dirichlet and / or no-flux boundary conditions. We show that solutions to the two-point flux approximation (TPFA) and discrete duality finite volume (DDFV) schemes under consideration converge exponentially fast toward their steady state. The analysis relies on discrete entropy estimates and discrete functional inequalities. As a biproduct of our analysis, we establish new discrete Poincar\'e-Wirtinger, Beckner and logarithmic Sobolev inequalities. Our theoretical results are illustrated by numerical simulations.

==> DDFV_AnisoA_11_0p1_quad.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.9]
\definecolor{mycolor1}{rgb}{0.54297,0.22656,0.38281}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.73828}%
\definecolor{mycolor3}{rgb}{0.99609,0.39844,0.11328}%
%


\begin{axis}[%
%width=6.028in,
%height=4.754in,
%at={(1.011in,0.642in)},
%scale only axis,
tick align=outside,
ytick pos=right,
xtick pos=left,
xmin=0,
xmax=11,
ymode=log,
ymin=1e-20,
ymax=10,
xlabel={$t$},
ylabel={Discrete relative entropy},
%yminorticks=true,
%xminorticks=false
axis background/.style={fill=white},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
% legend pos=south west,
legend style={legend cell align=left, align=left, draw=white!80!black}
]
\addplot [color=red, line width=2.0pt, mark size=2pt, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
0.032	0.78664607543423615\\%1
0.352	3.7309467425875246E-003\\%11
0.672	2.0480677731937940E-005\\%21
0.992	5.5597602419665220E-006\\%31
1.312	3.0038704817126128E-006\\%41
1.632	1.6643160322893897E-006\\%51
1.952	9.2341028296301246E-007\\%61
2.272	5.1246079859134468E-007\\%71
2.592	2.8441760155961951E-007\\%81
2.912	1.5785738022412046E-007\\%91
3.232   8.7615614108397703E-008 \\%101
3.552    4.8630083515969123E-008 \\%111
3.872    2.6991987991699210E-008\\%121
4.192    1.4982032829746363E-008\\%131
4.512   8.3159592713068318E-009\\%141
4.832   4.6159324058635613E-009  \\%151
5.152    2.5621925408166142E-009 \\%161
5.472    1.4222274981148672E-009\\%171
5.792    7.8946190259604521E-010 \\%181  
6.112    4.3822565974980020E-010 \\%191
6.432    2.4325898658791016E-010\\%201 
6.752   1.3503422199462143E-010 \\%211
7.072    7.4958893317364250E-011\\%221
7.392   4.1610816535547591E-011\\%231
7.712   2.3099001012143255E-011 \\%241
8.032    1.2822833767792353E-011\\%251
8.352   7.1183599305288166E-012\\%261
8.672   3.9515772441857144E-012\\%271
8.992   2.1937558092639210E-012\\%281
9.312   1.2177884808100889E-012\\%291
9.632    6.7602580766947727E-013\\%301
9.952    3.7534156144938105E-013\\%311
10.272   2.0834882133775065E-013\\%321
10.592   1.1565794820980969E-013\\%331
10.912   6.4213930294298707E-014\\%341
11.232   3.5588212005026057E-014\\%351
11.552   1.9728924381750375E-014\\%361
11.872 1.0972785860672496E-014\\%371
};
\addlegendentry{Mesh 1}

\addplot [color=mycolor1, line width=1.0pt, mark size=2pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.008	 1.2056316640742155\\%1
0.328	 2.4157581842309886E-003\\%41
0.648	 5.2958788242123484E-006\\%81
0.968	 6.8610286923413265E-008\\%121
1.288	  3.0265919647962541E-008\\%161
1.608	 1.6178924363290301E-008\\%201
1.928	 8.6821727382693837E-009\\%241
2.248	 4.6616583853960164E-009\\%281
2.568	  2.5032298596356642E-009\\%321
2.888	 1.3442464134231922E-009\\%361
3.208    7.2188782642969184E-010\\%401
3.528    3.8767885876127712E-010\\%441
3.848    2.0820240407327159E-010\\%481
4.168    1.1181761574188818E-010\\%521
4.488    6.0054513803193761E-011\\%561
4.808   3.2254540789246538E-011\\%601
5.128    1.7323917144395010E-011\\%641
5.448   9.3048924139748268E-012\\%681
5.768   4.9978771880350696E-012\\%721
6.088   2.6845426094847406E-012\\%761
6.408    1.4420225601318027E-012\\%801
6.728   7.7464034719018542E-013\\%841
7.048   4.1607067947957959E-013\\%881 
7.368   2.2351346835274927E-013\\%921
7.688    1.2006827269008418E-013\\%961
8.008   6.4485618198868103E-014\\%1001
8.328   3.4641837348206481E-014\\%1041
8.648    1.8600618275803418E-014\\%1081
8.968   1.0013530935117705E-014\\%1121
9.288   5.3733281705417735E-015\\%1161
9.608    2.8799248300687512E-015\\%1201
9.928   1.5374897684982403E-015\\%1241
10.248  8.1586290292590076E-016\\%1281
10.568  4.5038037677813938E-016\\%1321
10.888  2.5473543972330887E-016\\%1361
11.208  1.2356115884764650E-016\\%1401
11.528 	4.0489009332873070E-017\\%1441
11.848  3.0646217336041485E-017\\%1481
};
\addlegendentry{Mesh 2}

\addplot [color=black, line width=1.0pt, mark size=2pt, mark=triangle, mark options={solid, rotate=270, black}]
  table[row sep=crcr]{%
0.002	 1.3928434505706864  \\%1
0.322	2.1263876949077819E-003 \\%161
0.642	3.5833638458823164E-006 \\%321
0.962	 6.2372559385601008E-009 \\%481
1.282	  1.2717209246457250E-010\\%641
1.602	6.1625101616946877E-011 \\%801
1.922	3.2662042191634389E-011 \\%961
2.242	1.7339010970026179E-011 \\%1121
2.562	9.2076720926541887E-012 \\%1281
2.882	4.8904860334339786E-012 \\%1441
3.202    2.5978557933083358E-012\\%1601
3.522	  1.3802043552412573E-012\\%1761
3.842    7.3338608532677179E-013\\%1921
4.162	  3.8974303656181845E-013\\%2081
4.482	 2.0715269608797690E-013\\%2241
4.802	1.1010793526848870E-013 \\%2401
5.122	 5.8531090901451927E-014\\%2561
5.442	3.1125797797259366E-014 \\%2721
5.762	 1.6561537090901021E-014\\%2881
6.082	  8.7943681158712887E-015\\%3041
6.402    4.6741008653753493E-015\\%3201
6.722    2.4807009281583124E-015\\%3361
7.042    1.3143644395188082E-015\\%3521
7.362    6.7847593009027515E-016\\%3681
7.682    3.6472133884621968E-016\\%3841
8.002    1.9755553488539218E-016\\%4001
8.322     1.0081276555167215E-016\\%4161
8.642     4.3332666624728670E-017\\%4321
8.962     2.8410590670279439E-017\\%4481
9.282    4.8590046116957233E-018\\%4641
9.602    2.2837118906230337E-018\\%4801
9.922    3.7083432394082094E-018\\%4961
10.242   5.5212991500698123E-018\\%5121
10.562   1.1114689743463785E-017\\%5281 
10.882  6.3799439262621517E-018 \\%5441
11.202   6.2980539058024495E-018\\%5601
11.522   4.7842945850185824E-018\\%5761
11.842    2.1304185159507733E-018 \\%5921
};
\addlegendentry{Mesh 3}

\addplot [color=mycolor2, line width=1.0pt, mark size=2pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0005	 1.4520841577347485\\%1
0.3205	 2.0551876810986224E-003\\%641
0.6405	 3.2497227349676488E-006\\%1281
0.9605	5.1775586800299088E-009\\%1921
1.2805	 4.1682230194181094E-011\\%2561
1.6005	1.7309109793154747E-011\\%3201
1.9205	 8.9166605460501605E-012\\%3841
2.2405	4.5991011090166422E-012\\%4481
2.5605	2.3726561345546169E-012\\%5121
2.8805	  1.2255116592442319E-012\\%5761
3.2005	   6.3179391827078264E-013\\%6401
3.5205	   3.2610469683953931E-013\\%7041
3.8405	  1.6835346085991677E-013\\%7681
4.1605	  8.6924187535549194E-014\\%8321
4.4805	  4.4883831079031126E-014\\%8961
4.8005	  2.3181940022062436E-014\\%9601
5.1205	  1.1970690682911867E-014\\%10241
5.4405	  6.1919347440156037E-015\\%10881
5.7605	  3.1911424130306931E-015\\%11521
6.0805	  1.6579193858346314E-015\\%12161
6.4005	   8.4733191435767558E-016\\%12801
6.7205	  4.3243073601168835E-016\\%13441
7.0405     2.1436074672258779E-016\\%14081
7.3605    1.0950309722736079E-016\\%14721
7.6805    5.0352508735290751E-017\\%15361
8.0005    1.9241414682802811E-017\\%16001 
8.3205     1.3749560280903553E-017\\%16641
8.6405     1.0573553933034841E-017\\%17281
8.9605    4.0388714228853361E-018\\%17921
9.2805    8.0667306588081035E-018\\%18561
9.6005    4.1163635944894341E-018\\%19201
9.9205    1.6192732662975128E-018\\%19841
10.2405   3.7000918975393345E-018\\%20481
10.5605   4.4206046026219178E-018\\%21121
10.8805   5.7678892399208908E-018\\%21761
11.2005   7.6032655611216526E-018\\%22401
11.5205   1.1521361819072527E-018\\%23041
11.8404   7.3514299081140657E-019\\%23681
};
\addlegendentry{Mesh 4}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
% 0 1\\
% % 0.101000000000002 0.3598456661792
% % 0.203999999999994 0.126894493476664
% 0.306999999999983 0.0447475514869221\\
% % 0.409999999999971 0.0157795922361516
% % 0.51299999999996 0.00556445040824157
% 0.615999999999948 0.00196222487136533\\
% % 0.718999999999937 0.000691950896013362
% % 0.821999999999926 0.000244006713746598
% 0.924999999999914 8.60455224445068e-05\\
% % 1.0279999999999 3.03427386036476e-05
% % 1.13099999999989 1.06999383560378e-05
% 1.23399999999988 3.77318218762383e-06\\
% % 1.33699999999987 1.33055942448192e-06
% % 1.43999999999986 4.69202994725408e-07
% % 1.54299999999985 1.65457811360069e-07
% 1.64599999999984 5.83463610586831e-08\\
% % 1.74899999999982 2.05750204285115e-08
% % 1.85099999999981 7.32928590684838e-09
% 1.9539999999998 2.58456919203815e-09\\
% % 2.05699999999992 9.11411833748016e-10
% % 2.16000000000013 3.21396514844321e-10
% 2.26300000000035 1.13335943126052e-10\\
% % 2.36600000000057 3.99663201403835e-11
% % 2.46900000000079 1.40935585085052e-11
% 2.572000000001 4.96989441947538e-12\\
% % 2.67500000000122 1.75256309652574e-12
% % 2.77800000000144 6.18016631352928e-13
% 2.88100000000166 2.17934839199789e-13\\
% % 2.98400000000187 7.68516439971252e-14
% % 3.08700000000209 2.71006471785195e-14
% % 3.19000000000231 9.55666059039769e-15
% % 3.29300000000252 3.37002142563038e-15
% % 3.39600000000274 1.18839047403432e-15
% % 3.49900000000296 4.1906912164849e-16
0.0005	0.989931426512908\\
0.3205	0.00152361965801251\\
0.6405	2.34502794851102e-06\\
0.9605	3.60927089013225e-09\\
1.2805	5.55508788994497e-12\\
1.6005	8.54992667615546e-15\\
1.9205	1.31593320602457e-17\\
2.2405	2.02537433162731e-20\\
2.5605	3.11728677750091e-23\\
2.8805	4.79786709125244e-26\\
};
\addlegendentry{$ t \mapsto e^{-2(\pi^2+1/4)t}$}

\end{axis}
\end{tikzpicture}%

==> DDFV_AnisoA_11_0p1_rect.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.9]
\definecolor{mycolor1}{rgb}{0.54297,0.22656,0.38281}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.73828}%
\definecolor{mycolor3}{rgb}{0.99609,0.39844,0.11328}%
%


\begin{axis}[%
%width=6.028in,
%height=4.754in,
%at={(1.011in,0.642in)},
%scale only axis,
tick align=outside,
ytick pos=right,
xtick pos=left,
xmin=0,
xmax=3,
ymode=log,
ymin=1e-23,
ymax=10,
xlabel={$t$},
ylabel={Discrete relative entropy},
%yminorticks=true,
%xminorticks=false
axis background/.style={fill=white},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
% legend pos=south west,
legend style={legend cell align=left, align=left, draw=white!80!black}
]
\addplot [color=red, line width=2.0pt, mark size=2pt, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
0.032	 0.78188245998601724\\%1
0.352	 3.5723690390783089E-003\\%11
0.672	 1.6518392900075410E-005\\%21
0.992	 7.5915695972594843E-008\\%31
1.312	 3.4947013859143450E-010\\%41
1.632	 1.6122641416371764E-012\\%51
1.952	7.3864525607092446E-015\\%61
2.272	 9.7144514654701197E-017\\%71
2.592	 3.6429192995512949E-017\\%81
2.912	6.0715321659188248E-017\\%91
};
\addlegendentry{Mesh 1}

\addplot [color=mycolor1, line width=1.0pt, mark size=2pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.008	 1.2048407259069105\\%1
0.328	 2.3991645168256488E-003\\%41
0.648	 5.1073698924815163E-006\\%81
0.968	 1.0808537387590328E-008\\%121
1.288	 2.2871834200882679E-011\\%161
1.608	4.8497664217883596E-014\\%201
1.928	1.0581813203458523E-016\\%241
2.248	2.7755575615628914E-017\\%281
2.568	 2.1684043449710089E-018\\%321
2.888	6.0715321659188248E-018\\%361
};
\addlegendentry{Mesh 2}

\addplot [color=black, line width=1.0pt, mark size=2pt, mark=triangle, mark options={solid, rotate=270, black}]
  table[row sep=crcr]{%
0.002	 1.3926683133856972\\%1
0.322	 2.1220719141431818E-003\\%161
0.642	 3.5691069419668169E-006\\%321
0.962	 5.9701852103515030E-009\\%481
1.282	 9.9843550311132234E-012\\%641
1.602	 1.6732817388620536E-014\\%801
1.922	 2.3527187142935446E-017\\%961
2.242	 1.6588293239028218E-017\\%1121
2.562	 1.0842021724855044E-017\\%1281
2.882	 6.0715321659188248E-018\\%1441
};
\addlegendentry{Mesh 3}

\addplot [color=mycolor2, line width=1.0pt, mark size=2pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0005	  1.4520615568568647\\%1
0.3205	  2.0542869404498463E-003\\%641
0.6405	 3.2467601265071368E-006 \\%1281
0.9605	  5.1042886559961569E-009\\%1921
1.2805	 8.0227620065983357E-012 \\%2561
1.6005	  1.2619435661373468E-014\\%3201
1.9205	  3.0032400177848473E-017\\%3841
2.2405	 5.6920614055488983E-019\\%4481
2.5605	 2.9273458657108620E-018\\%5121
2.8805	 3.5778671692021646E-018\\%5762
};
\addlegendentry{Mesh 4}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.0005	0.989931426512908\\
0.3205	0.00152361965801251\\
0.6405	2.34502794851102e-06\\
0.9605	3.60927089013225e-09\\
1.2805	5.55508788994497e-12\\
1.6005	8.54992667615546e-15\\
1.9205	1.31593320602457e-17\\
2.2405	2.02537433162731e-20\\
2.5605	3.11728677750091e-23\\
2.8805	4.79786709125244e-26\\
};
\addlegendentry{$ t \mapsto e^{-2(\pi^2+1/4)t}$}

\end{axis}
\end{tikzpicture}%

==> DDFV_eps1m2_A_11_0p1_quad.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.9]
\definecolor{mycolor1}{rgb}{0.54297,0.22656,0.38281}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.73828}%
\definecolor{mycolor3}{rgb}{0.99609,0.39844,0.11328}%
\definecolor{mycolor4}{rgb}{0,0.59,0}%
%


\begin{axis}[%
%width=6.028in,
%height=4.754in,
%at={(1.011in,0.642in)},
%scale only axis,
tick align=outside,
ytick pos=right,
xtick pos=left,
xmin=0,
xmax=12,
ymode=log,
ymin=1e-16,
ymax=10,
xlabel={$t$},
% ylabel={Discrete relative entropy},
%yminorticks=true,
%xminorticks=false
axis background/.style={fill=white},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
 %legend pos=south west,
legend style={legend cell align=left, align=left, draw=white!80!black}
]
\addplot [color=red, line width=2.0pt, mark size=2pt, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
   0.032     0.7866276\\
   0.352     0.0037181\\
   0.672     0.0000216\\
   0.992     0.0000016\\
   1.312     0.0000008\\
   1.632     0.0000005\\
   1.952     0.0000003\\
   2.272     0.0000001\\
   2.592     7.719E-08\\
   2.912     4.285E-08\\
   3.232     2.378E-08\\
   3.552     1.320E-08\\
   3.872     7.328E-09\\
   4.192     4.068E-09\\
   4.512     2.258E-09\\
   4.832     1.254E-09\\
   5.152     6.959E-10\\
   5.472     3.863E-10\\
   5.792     2.144E-10\\
   6.112     1.190E-10\\
   6.432     6.608E-11\\
   6.752     3.669E-11\\
   7.072     2.037E-11\\
   7.392     1.131E-11\\
   7.712     6.276E-12\\
   8.032     3.484E-12\\
   8.352     1.934E-12\\
   8.672     1.074E-12\\
   8.992     5.962E-13\\
   9.312     3.310E-13\\
   9.632     1.838E-13\\
   9.952     1.020E-13\\
   10.272    5.671E-14\\
   10.592    3.147E-14\\
   10.912    1.744E-14\\
   11.232    9.676E-15\\
   11.552    5.415E-15\\
   11.872    3.054E-15\\
  };
\addlegendentry{Mesh 1}

\addplot [color=mycolor1, line width=1.0pt, mark size=2pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
   0.008     1.2056494\\
   0.328     0.0024216\\
   0.648     0.0000084\\
   0.968     0.0000017\\
   1.288     0.0000009\\
   1.608     0.0000005\\
   1.928     0.0000003\\
   2.248     0.0000001\\
   2.568     7.757E-08\\
   2.888     4.169E-08\\
   3.208     2.241E-08\\
   3.528     1.204E-08\\
   3.848     6.472E-09\\
   4.168     3.478E-09\\
   4.488     1.869E-09\\
   4.808     1.005E-09\\
   5.128     5.400E-10\\
   5.448     2.902E-10\\
   5.768     1.560E-10\\
   6.088     8.384E-11\\
   6.408     4.506E-11\\
   6.728     2.422E-11\\
   7.048     1.302E-11\\
   7.368     6.997E-12\\
   7.688     3.761E-12\\
   8.008     2.021E-12\\
   8.328     1.086E-12\\
   8.648     5.840E-13\\
   8.968     3.139E-13\\
   9.288     1.687E-13\\
   9.608     9.068E-14\\
   9.928     4.872E-14\\
   10.248    2.620E-14\\
   10.568    1.409E-14\\
   10.888    7.595E-15\\
   11.208    4.084E-15\\
   11.528    2.188E-15\\
   11.848    1.154E-15\\
  };
\addlegendentry{Mesh 2}

\addplot [color=black, line width=1.0pt, mark size=2pt, mark=triangle, mark options={solid, rotate=270, black}]
  table[row sep=crcr]{%
   0.002     1.3928683\\
   0.322     0.0021303\\
   0.642     0.0000057\\
   0.962     0.0000011\\
   1.282     0.0000006\\
   1.602     0.0000003\\
   1.922     0.0000002\\
   2.242     9.077E-08\\
   2.562     4.840E-08\\
   2.882     2.581E-08\\
   3.202     1.376E-08\\
   3.522     7.336E-09\\
   3.842     3.911E-09\\
   4.162     2.086E-09\\
   4.482     1.112E-09\\
   4.802     5.929E-10\\
   5.122     3.161E-10\\
   5.442     1.685E-10\\
   5.762     8.986E-11\\
   6.082     4.791E-11\\
   6.402     2.555E-11\\
   6.722     1.362E-11\\
   7.042     7.263E-12\\
   7.362     3.872E-12\\
   7.682     2.065E-12\\
   8.002     1.101E-12\\
   8.322     5.870E-13\\
   8.642     3.129E-13\\
   8.962     1.669E-13\\
   9.282     8.896E-14\\
   9.602     4.742E-14\\
   9.922     2.529E-14\\
   10.242    1.349E-14\\
   10.562    7.221E-15\\
   10.882    3.843E-15\\
   11.202    2.052E-15\\
   11.522    1.089E-15\\
   11.842    5.814E-16\\
  };
\addlegendentry{Mesh 3}

\addplot [color=mycolor2, line width=1.0pt, mark size=2pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
  0.0005    1.4521326\\
   0.3205    0.0020593\\
   0.6405    0.0000054\\
   0.9605    0.0000012\\
   1.2805    0.0000006\\
   1.6005    0.0000003\\
   1.9205    0.0000002\\
   2.2405    9.258E-08\\
   2.5605    4.926E-08\\
   2.8805    2.621E-08\\
   3.2005    1.395E-08\\
   3.5205    7.420E-09\\
   3.8405    3.948E-09\\
   4.1605    2.101E-09\\
   4.4805    1.118E-09\\
   4.8005    5.947E-10\\
   5.1205    3.164E-10\\
   5.4405    1.684E-10\\
   5.7605    8.958E-11\\
   6.0805    4.766E-11\\
   6.4005    2.536E-11\\
   6.7205    1.349E-11\\
   7.0405    7.180E-12\\
   7.3605    3.820E-12\\
   7.6805    2.033E-12\\
   8.0005    1.082E-12\\
   8.3205    5.755E-13\\
   8.6405    3.062E-13\\
   8.9605    1.629E-13\\
   9.2805    8.669E-14\\
   9.6005    4.612E-14\\
   9.9205    2.454E-14\\
   10.2405   1.305E-14\\
   10.5605   6.946E-15\\
   10.8805   3.705E-15\\
   11.2005   1.972E-15\\
   11.5205   1.051E-15\\
   11.8405   5.591E-16\\
  };
\addlegendentry{Mesh 4}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.0005	0.989931426512908\\
0.3205	0.00152361965801251\\
0.6405	2.34502794851102e-06\\
0.9605	3.60927089013225e-09\\
1.2805	5.55508788994497e-12\\
1.6005	8.54992667615546e-15\\
1.9205	1.31593320602457e-17\\
2.2405	2.02537433162731e-20\\
2.5605	3.11728677750091e-23\\
2.8805	4.79786709125244e-26\\
};
\addlegendentry{$ t \mapsto e^{-2(\pi^2+1/4)t}$}

\addplot [color=mycolor4, dash dot, line width=2.0pt]
  table[row sep=crcr]{%
%    0.0005    0.000001 \\
%    0.3205    0.0000005\\
%    0.6405    0.0000003\\
   0.9605    0.0000002\\
   1.2805    7.985E-08\\
   1.6005    4.246E-08\\
   1.9205    2.257E-08\\
   2.2405    1.200E-08\\
   2.5605    6.382E-09\\
   2.8805    3.394E-09\\
   3.2005    1.804E-09\\
   3.5205    9.594E-10\\
   3.8405    5.101E-10\\
   4.1605    2.712E-10\\
   4.4805    1.442E-10\\
   4.8005    7.668E-11\\
   5.1205    4.077E-11\\
   5.4405    2.168E-11\\
   5.7605    1.153E-11\\
   6.0805    6.129E-12\\
   6.4005    3.259E-12\\
   6.7205    1.733E-12\\
   7.0405    9.214E-13\\
   7.3605    4.899E-13\\
   7.6805    2.605E-13\\
   8.0005    1.385E-13\\
   8.3205    7.365E-14\\
   8.6405    3.916E-14\\
   8.9605    2.082E-14\\
   9.2805    1.107E-14\\
   9.6005    5.886E-15\\
   9.9205    3.130E-15\\
   10.2405   1.664E-15\\
   10.5605   8.849E-16\\
   10.8805   4.705E-16\\
   11.2005   2.502E-16\\
   11.5205   1.330E-16\\
   11.8405   7.073E-17\\
% %    0.0005    0.00005  \\
% %    0.3205    0.0000266\\
% %    0.6405    0.0000141\\
%    0.9605    0.0000075\\
%    1.2805    0.000004 \\
%    1.6005    0.0000021\\
%    1.9205    0.0000011\\
%    2.2405    0.0000006\\
%    2.5605    0.0000003\\
%    2.8805    0.0000002\\
%    3.2005    9.022E-08\\
%    3.5205    4.797E-08\\
%    3.8405    2.551E-08\\
%    4.1605    1.356E-08\\
%    4.4805    7.211E-09\\
%    4.8005    3.834E-09\\
%    5.1205    2.039E-09\\
%    5.4405    1.084E-09\\
%    5.7605    5.764E-10\\
%    6.0805    3.065E-10\\
%    6.4005    1.630E-10\\
%    6.7205    8.664E-11\\
%    7.0405    4.607E-11\\
%    7.3605    2.450E-11\\
%    7.6805    1.302E-11\\
%    8.0005    6.925E-12\\
%    8.3205    3.682E-12\\
%    8.6405    1.958E-12\\
%    8.9605    1.041E-12\\
%    9.2805    5.535E-13\\
%    9.6005    2.943E-13\\
%    9.9205    1.565E-13\\
%    10.2405   8.321E-14\\
%    10.5605   4.424E-14\\
%    10.8805   2.352E-14\\
%    11.2005   1.251E-14\\
%    11.5205   6.651E-15\\
%    11.8405   3.536E-15\\
};
\addlegendentry{$ t \mapsto 0.01\varepsilon^2e^{-2\pi^2\Lambda_{11}t}$}

\end{axis}
\end{tikzpicture}%


==> DDFV_eps1m2_A_11_0p1_rect.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.9]
\definecolor{mycolor1}{rgb}{0.54297,0.22656,0.38281}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.73828}%
\definecolor{mycolor3}{rgb}{0.99609,0.39844,0.11328}%
\definecolor{mycolor4}{rgb}{0,0.59,0}%
%


\begin{axis}[%
%width=6.028in,
%height=4.754in,
%at={(1.011in,0.642in)},
%scale only axis,
tick align=outside,
ytick pos=right,
xtick pos=left,
xmin=0,
xmax=12,
ymode=log,
ymin=1e-16,
ymax=10,
xlabel={$t$},
% ylabel={Discrete relative entropy},
%yminorticks=true,
%xminorticks=false
axis background/.style={fill=white},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
%  legend pos=south west,
legend style={legend cell align=left, align=left, draw=white!80!black}
]
\addplot [color=red, line width=2.0pt, mark size=2pt, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
   0.032     0.7818918\\
   0.352     0.0035764\\
   0.672     0.0000187\\
   0.992     0.0000013\\
   1.312     0.0000007\\
   1.632     0.0000004\\
   1.952     0.0000002\\
   2.272     0.0000001\\
   2.592     6.323E-08\\
   2.912     3.499E-08\\
   3.232     1.936E-08\\
   3.552     1.071E-08\\
   3.872     5.926E-09\\
   4.192     3.279E-09\\
   4.512     1.815E-09\\
   4.832     1.004E-09\\
   5.152     5.556E-10\\
   5.472     3.075E-10\\
   5.792     1.701E-10\\
   6.112     9.416E-11\\
   6.432     5.211E-11\\
   6.752     2.884E-11\\
   7.072     1.596E-11\\
   7.392     8.833E-12\\
   7.712     4.889E-12\\
   8.032     2.706E-12\\
   8.352     1.497E-12\\
   8.672     8.289E-13\\
   8.992     4.588E-13\\
   9.312     2.540E-13\\
   9.632     1.406E-13\\
   9.952     7.780E-14\\
   10.272    4.306E-14\\
   10.592    2.389E-14\\
   10.912    1.320E-14\\
   11.232    7.289E-15\\
   11.552    4.002E-15\\
   11.872    2.293E-15\\
};
\addlegendentry{Mesh 1}

\addplot [color=mycolor1, line width=1.0pt, mark size=2pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
   0.008     1.2048555\\
   0.328     0.0024032\\
   0.648     0.0000073\\
   0.968     0.0000012\\
   1.288     0.0000006\\
   1.608     0.0000003\\
   1.928     0.0000002\\
   2.248     9.703E-08\\
   2.568     5.212E-08\\
   2.888     2.800E-08\\
   3.208     1.504E-08\\
   3.528     8.080E-09\\
   3.848     4.340E-09\\
   4.168     2.331E-09\\
   4.488     1.252E-09\\
   4.808     6.728E-10\\
   5.128     3.614E-10\\
   5.448     1.941E-10\\
   5.768     1.043E-10\\
   6.088     5.602E-11\\
   6.408     3.009E-11\\
   6.728     1.617E-11\\
   7.048     8.684E-12\\
   7.368     4.665E-12\\
   7.688     2.506E-12\\
   8.008     1.346E-12\\
   8.328     7.231E-13\\
   8.648     3.884E-13\\
   8.968     2.087E-13\\
   9.288     1.121E-13\\
   9.608     6.024E-14\\
   9.928     3.233E-14\\
   10.248    1.739E-14\\
   10.568    9.324E-15\\
   10.888    5.025E-15\\
   11.208    2.723E-15\\
   11.528    1.464E-15\\
   11.848    7.637E-16\\
};
\addlegendentry{Mesh 2}

\addplot [color=black, line width=1.0pt, mark size=2pt, mark=triangle, mark options={solid, rotate=270, black}]
  table[row sep=crcr]{%
    0.002     1.3926942\\
   0.322     0.0021261\\
   0.642     0.0000057\\
   0.962     0.0000012\\
   1.282     0.0000006\\
   1.602     0.0000003\\
   1.922     0.0000002\\
   2.242     9.304E-08\\
   2.562     4.960E-08\\
   2.882     2.644E-08\\
   3.202     1.409E-08\\
   3.522     7.514E-09\\
   3.842     4.005E-09\\
   4.162     2.135E-09\\
   4.482     1.138E-09\\
   4.802     6.068E-10\\
   5.122     3.235E-10\\
   5.442     1.724E-10\\
   5.762     9.192E-11\\
   6.082     4.900E-11\\
   6.402     2.612E-11\\
   6.722     1.392E-11\\
   7.042     7.423E-12\\
   7.362     3.957E-12\\
   7.682     2.109E-12\\
   8.002     1.124E-12\\
   8.322     5.995E-13\\
   8.642     3.195E-13\\
   8.962     1.703E-13\\
   9.282     9.081E-14\\
   9.602     4.841E-14\\
   9.922     2.580E-14\\
   10.242    1.376E-14\\
   10.562    7.325E-15\\
   10.882    3.911E-15\\
   11.202    2.077E-15\\
   11.522    1.093E-15\\
   11.842    5.920E-16\\
  };
\addlegendentry{Mesh 3}

\addplot [color=mycolor2, line width=1.0pt, mark size=2pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
 0.0005    1.4521101\\
   0.3205    0.0020583\\
   0.6405    0.0000054\\
   0.9605    0.0000012\\
   1.2805    0.0000006\\
   1.6005    0.0000003\\
   1.9205    0.0000002\\
   2.2405    9.207E-08\\
   2.5605    4.898E-08\\
   2.8805    2.606E-08\\
   3.2005    1.387E-08\\
   3.5205    7.378E-09\\
   3.8405    3.925E-09\\
   4.1605    2.088E-09\\
   4.4805    1.111E-09\\
   4.8005    5.912E-10\\
   5.1205    3.146E-10\\
   5.4405    1.674E-10\\
   5.7605    8.904E-11\\
   6.0805    4.738E-11\\
   6.4005    2.521E-11\\
   6.7205    1.341E-11\\
   7.0405    7.136E-12\\
   7.3605    3.797E-12\\
   7.6805    2.020E-12\\
   8.0005    1.075E-12\\
   8.3205    5.718E-13\\
   8.6405    3.042E-13\\
   8.9605    1.619E-13\\
   9.2805    8.612E-14\\
   9.6005    4.582E-14\\
   9.9205    2.438E-14\\
   10.2405   1.298E-14\\
   10.5605   6.904E-15\\
   10.8805   3.676E-15\\
   11.2005   1.955E-15\\
   11.5205   1.038E-15\\
   11.8405   5.508E-16\\
};
\addlegendentry{Mesh 4}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.0005	0.989931426512908\\
0.3205	0.00152361965801251\\
0.6405	2.34502794851102e-06\\
0.9605	3.60927089013225e-09\\
1.2805	5.55508788994497e-12\\
1.6005	8.54992667615546e-15\\
1.9205	1.31593320602457e-17\\
2.2405	2.02537433162731e-20\\
2.5605	3.11728677750091e-23\\
2.8805	4.79786709125244e-26\\
};
\addlegendentry{$ t \mapsto e^{-2(\pi^2+1/4)t}$}

\addplot [color=mycolor4, dash dot, line width=2.0pt]
  table[row sep=crcr]{%
%    0.0005    0.000001 \\
%    0.3205    0.0000005\\
%    0.6405    0.0000003\\
   0.9605    0.0000002\\
   1.2805    7.985E-08\\
   1.6005    4.246E-08\\
   1.9205    2.257E-08\\
   2.2405    1.200E-08\\
   2.5605    6.382E-09\\
   2.8805    3.394E-09\\
   3.2005    1.804E-09\\
   3.5205    9.594E-10\\
   3.8405    5.101E-10\\
   4.1605    2.712E-10\\
   4.4805    1.442E-10\\
   4.8005    7.668E-11\\
   5.1205    4.077E-11\\
   5.4405    2.168E-11\\
   5.7605    1.153E-11\\
   6.0805    6.129E-12\\
   6.4005    3.259E-12\\
   6.7205    1.733E-12\\
   7.0405    9.214E-13\\
   7.3605    4.899E-13\\
   7.6805    2.605E-13\\
   8.0005    1.385E-13\\
   8.3205    7.365E-14\\
   8.6405    3.916E-14\\
   8.9605    2.082E-14\\
   9.2805    1.107E-14\\
   9.6005    5.886E-15\\
   9.9205    3.130E-15\\
   10.2405   1.664E-15\\
   10.5605   8.849E-16\\
   10.8805   4.705E-16\\
   11.2005   2.502E-16\\
   11.5205   1.330E-16\\
   11.8405   7.073E-17\\
% %    0.0005    0.00005  \\
% %    0.3205    0.0000266\\
% %    0.6405    0.0000141\\
%    0.9605    0.0000075\\
%    1.2805    0.000004 \\
%    1.6005    0.0000021\\
%    1.9205    0.0000011\\
%    2.2405    0.0000006\\
%    2.5605    0.0000003\\
%    2.8805    0.0000002\\
%    3.2005    9.022E-08\\
%    3.5205    4.797E-08\\
%    3.8405    2.551E-08\\
%    4.1605    1.356E-08\\
%    4.4805    7.211E-09\\
%    4.8005    3.834E-09\\
%    5.1205    2.039E-09\\
%    5.4405    1.084E-09\\
%    5.7605    5.764E-10\\
%    6.0805    3.065E-10\\
%    6.4005    1.630E-10\\
%    6.7205    8.664E-11\\
%    7.0405    4.607E-11\\
%    7.3605    2.450E-11\\
%    7.6805    1.302E-11\\
%    8.0005    6.925E-12\\
%    8.3205    3.682E-12\\
%    8.6405    1.958E-12\\
%    8.9605    1.041E-12\\
%    9.2805    5.535E-13\\
%    9.6005    2.943E-13\\
%    9.9205    1.565E-13\\
%    10.2405   8.321E-14\\
%    10.5605   4.424E-14\\
%    10.8805   2.352E-14\\
%    11.2005   1.251E-14\\
%    11.5205   6.651E-15\\
%    11.8405   3.536E-15\\
};
\addlegendentry{$ t \mapsto 0.01\varepsilon^2e^{-2\pi^2\Lambda_{11}t}$}

\end{axis}
\end{tikzpicture}%


==> DDFV_eps1m2_A_11_1_quad.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.9]
\definecolor{mycolor1}{rgb}{0.54297,0.22656,0.38281}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.73828}%
\definecolor{mycolor3}{rgb}{0.99609,0.39844,0.11328}%
%


\begin{axis}[%
%width=6.028in,
%height=4.754in,
%at={(1.011in,0.642in)},
%scale only axis,
tick align=outside,
ytick pos=right,
xtick pos=left,
xmin=0,
xmax=4,
ymode=log,
ymin=1e-23,
ymax=10,
xlabel={$t$},
ylabel={Discrete relative entropy},
%yminorticks=true,
%xminorticks=false
axis background/.style={fill=white},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
% legend pos=south west,
legend style={legend cell align=left, align=left, draw=white!80!black}
]
\addplot [color=red, line width=2.0pt, mark size=2pt, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
  0.032     0.7865425\\
   0.352     0.0036698\\
   0.672     0.0000172\\
   0.992     7.952E-08\\
   1.312     3.686E-10\\
   1.632     1.710E-12\\
   1.952     7.898E-15\\
   2.272     2.634E-17\\
   2.592     1.418E-17\\
   2.912     1.308E-17\\
   3.232     8.115E-18\\
   3.552     5.981E-18\\
   3.872     2.163E-17\\
   4.192     1.246E-17\\
   4.512     5.085E-18\\
   4.832     2.077E-18\\
   5.152     1.252E-18\\
   5.472     1.580E-17\\
   5.792     2.971E-18\\
   6.112     0.       \\
   6.432     4.624E-17\\
   6.752     8.135E-17\\
   7.072     8.369E-17\\
   7.392     5.898E-17\\
   7.712     4.457E-17\\
   8.032     6.596E-17\\
   8.352     7.624E-17\\
   8.672     2.166E-17\\
   8.992     8.710E-17\\
   9.312     5.902E-17\\
   9.632     2.091E-17\\
   9.952     7.022E-17\\
   10.272    9.144E-18\\
   10.592    3.939E-17\\
   10.912    1.930E-17\\
   11.232    1.159E-17\\
   11.552    4.145E-17\\
   11.872    8.887E-18\\
};
\addlegendentry{Mesh 1}

\addplot [color=mycolor1, line width=1.0pt, mark size=2pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
   0.008     1.2056398\\
   0.328     0.0024133\\
   0.648     0.0000052\\
   0.968     1.099E-08\\
   1.288     2.338E-11\\
   1.608     4.978E-14\\
   1.928     7.061E-17\\
   2.248     4.042E-18\\
   2.568     3.409E-17\\
   2.888     4.109E-17\\
   3.208     1.820E-17\\
   3.528     2.450E-17\\
   3.848     3.399E-17\\
   4.168     9.790E-18\\
   4.488     2.767E-18\\
   4.808     8.611E-18\\
   5.128     1.887E-18\\
   5.448     1.475E-18\\
   5.768     5.137E-18\\
   6.088     1.162E-17\\
   6.408     5.752E-18\\
   6.728     1.288E-17\\
   7.048     5.869E-18\\
   7.368     3.175E-17\\
   7.688     2.194E-17\\
   8.008     1.889E-17\\
   8.328     1.175E-17\\
   8.648     8.021E-18\\
   8.968     1.174E-17\\
   9.288     3.383E-18\\
   9.608     1.946E-17\\
   9.928     4.767E-18\\
   10.248    1.556E-17\\
   10.568    2.098E-18\\
   10.888    2.839E-18\\
   11.208    4.619E-18\\
   11.528    4.833E-18\\
   11.848    2.991E-17\\
};
\addlegendentry{Mesh 2}

\addplot [color=black, line width=1.0pt, mark size=2pt, mark=triangle, mark options={solid, rotate=270, black}]
  table[row sep=crcr]{%
  0.002     1.3928665\\
   0.322     0.0021261\\
   0.642     0.0000036\\
   0.962     6.001E-09\\
   1.282     1.005E-11\\
   1.602     1.684E-14\\
   1.922     1.884E-17\\
   2.242     3.997E-18\\
   2.562     5.202E-18\\
   2.882     4.047E-19\\
   3.202     2.252E-18\\
   3.522     8.134E-19\\
   3.842     1.099E-17\\
   4.162     6.601E-18\\
   4.482     1.003E-17\\
   4.802     1.018E-17\\
   5.122     1.696E-17\\
   5.442     1.366E-17\\
   5.762     1.369E-17\\
   6.082     4.325E-18\\
   6.402     1.006E-17\\
   6.722     1.735E-17\\
   7.042     1.328E-17\\
   7.362     2.059E-17\\
   7.682     2.146E-17\\
   8.002     1.632E-17\\
   8.322     1.295E-17\\
   8.642     1.896E-17\\
   8.962     1.196E-17\\
   9.282     1.602E-17\\
   9.602     2.096E-17\\
   9.922     1.520E-17\\
   10.242    2.510E-17\\
   10.562    1.799E-17\\
   10.882    1.721E-17\\
   11.202    1.541E-17\\
   11.522    1.085E-17\\
   11.842    1.799E-17\\
  };
\addlegendentry{Mesh 3}

\addplot [color=mycolor2, line width=1.0pt, mark size=2pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
  0.0005    1.452132 \\
   0.3205    0.0020551\\
   0.6405    0.0000032\\
   0.9605    5.110E-09\\
   1.2805    8.036E-12\\
   1.6005    1.263E-14\\
   1.9205    2.014E-17\\
   2.2405    1.054E-18\\
   2.5605    2.285E-18\\
   2.8805    4.137E-18\\
   3.2005    5.917E-18\\
   3.5205    3.310E-18\\
   3.8405    3.510E-18\\
   4.1605    3.404E-18\\
   4.4805    4.828E-18\\
   4.8005    6.790E-18\\
   5.1205    3.188E-18\\
   5.4405    5.615E-19\\
   5.7605    3.884E-18\\
   6.0805    1.685E-18\\
   6.4005    4.284E-18\\
   6.7205    2.690E-18\\
   7.0405    4.279E-18\\
   7.3605    2.342E-18\\
   7.6805    6.255E-18\\
   8.0005    4.433E-18\\
   8.3205    3.407E-18\\
   8.6405    6.353E-18\\
   8.9605    3.334E-18\\
   9.2805    3.635E-18\\
   9.6005    3.834E-18\\
   9.9205    5.151E-18\\
   10.2405   1.132E-18\\
   10.5605   2.588E-18\\
   10.8805   4.335E-18\\
   11.2005   4.257E-18\\
   11.5205   4.230E-18\\
   11.8405   4.329E-18\\
  };
\addlegendentry{Mesh 4}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.0005	0.989931426512908\\
0.3205	0.00152361965801251\\
0.6405	2.34502794851102e-06\\
0.9605	3.60927089013225e-09\\
1.2805	5.55508788994497e-12\\
1.6005	8.54992667615546e-15\\
1.9205	1.31593320602457e-17\\
2.2405	2.02537433162731e-20\\
2.5605	3.11728677750091e-23\\
2.8805	4.79786709125244e-26\\
};
\addlegendentry{$ t \mapsto e^{-2(\pi^2+1/4)t}$}

\end{axis}
\end{tikzpicture}%

==> DDFV_eps1m2_A_11_1_rect.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.9]
\definecolor{mycolor1}{rgb}{0.54297,0.22656,0.38281}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.73828}%
\definecolor{mycolor3}{rgb}{0.99609,0.39844,0.11328}%
%


\begin{axis}[%
%width=6.028in,
%height=4.754in,
%at={(1.011in,0.642in)},
%scale only axis,
tick align=outside,
ytick pos=right,
xtick pos=left,
xmin=0,
xmax=4,
ymode=log,
ymin=1e-20,
ymax=10,
xlabel={$t$},
ylabel={Discrete relative entropy},
%yminorticks=true,
%xminorticks=false
axis background/.style={fill=white},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
% legend pos=south west,
legend style={legend cell align=left, align=left, draw=white!80!black}
]
\addplot [color=red, line width=2.0pt, mark size=2pt, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
   0.032     0.7818882\\
   0.352     0.0035724\\
   0.672     0.0000165\\
   0.992     7.592E-08\\
   1.312     3.495E-10\\
   1.632     1.612E-12\\
   1.952     7.409E-15\\
   2.272     5.725E-17\\
   2.592     4.163E-17\\
   2.912     1.388E-17\\
   3.232     2.429E-17\\
   3.552     1.041E-17\\
   3.872     6.939E-17\\
   };
\addlegendentry{Mesh 1}

\addplot [color=mycolor1, line width=1.0pt, mark size=2pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
    0.008     1.2048535\\
   0.328     0.0023992\\
   0.648     0.0000051\\
   0.968     1.081E-08\\
   1.288     2.287E-11\\
   1.608     4.837E-14\\
   1.928     5.291E-17\\
   2.248     7.373E-18\\
   2.568     3.469E-18\\
   2.888     9.541E-18\\
   3.208     4.597E-17\\
   3.528     6.505E-18\\
   };
\addlegendentry{Mesh 2}

\addplot [color=black, line width=1.0pt, mark size=2pt, mark=triangle, mark options={solid, rotate=270, black}]
  table[row sep=crcr]{%
  0.002     1.3926933\\
   0.322     0.0021221\\
   0.642     0.0000036\\
   0.962     5.970E-09\\
   1.282     9.984E-12\\
   1.602     1.671E-14\\
   1.922     3.350E-17\\
   2.242     1.735E-18\\
   2.562     3.036E-18\\
   2.882     4.987E-18\\
   3.202     3.220E-17\\
   3.522     4.467E-17\\
   3.842     2.168E-19\\
};
\addlegendentry{Mesh 3}

\addplot [color=mycolor2, line width=1.0pt, mark size=2pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
   0.0005    1.4521096\\
   0.3205    0.0020543\\
   0.6405    0.0000032\\
   0.9605    5.104E-09\\
   1.2805    8.023E-12\\
   1.6005    1.261E-14\\
   1.9205    1.721E-17\\
   2.2405    4.228E-18\\
   2.5605    5.150E-18\\
   2.8805    2.738E-18\\
   3.2005    8.132E-19\\
   3.5205    1.301E-17\\
   3.8405    2.103E-17\\
};
\addlegendentry{Mesh 4}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.0005	0.989931426512908\\
0.3205	0.00152361965801251\\
0.6405	2.34502794851102e-06\\
0.9605	3.60927089013225e-09\\
1.2805	5.55508788994497e-12\\
1.6005	8.54992667615546e-15\\
1.9205	1.31593320602457e-17\\
2.2405	2.02537433162731e-20\\
2.5605	3.11728677750091e-23\\
2.8805	4.79786709125244e-26\\
};
\addlegendentry{$ t \mapsto e^{-2(\pi^2+1/4)t}$}

\end{axis}
\end{tikzpicture}%

==> decayL1.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.9]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
log basis y={10},
tick align=outside,
ytick pos=right,
xtick pos=left,
xlabel={$t$},
ylabel={$\|u-u^\infty\|_{L^1}$},
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=0, xmax=3.5,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=1e-16, ymax=1,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
0 1
0.101000000000002 0.361889303218341
0.203999999999994 0.128901014961485
0.306999999999983 0.0459151839243606
0.409999999999971 0.0163549669132619
0.51299999999996 0.00582557076528877
0.615999999999948 0.00207503477590773
0.718999999999937 0.000739114215568106
0.821999999999926 0.000263267633053555
0.924999999999914 9.37741828713521e-05
1.0279999999999 3.34017387239161e-05
1.13099999999989 1.18974763087198e-05
1.23399999999988 4.2378015793688e-06
1.33699999999987 1.50947660672789e-06
1.43999999999986 5.37665480718164e-07
1.54299999999985 1.91512851175411e-07
1.64599999999984 6.82155976154627e-08
1.74899999999982 2.42979400145502e-08
1.85099999999981 8.74193933068558e-09
1.9539999999998 3.11382009791576e-09
2.05699999999992 1.10912174777816e-09
2.16000000000013 3.95061465994849e-10
2.26300000000035 1.40718304630873e-10
2.36600000000057 5.0124512208905e-11
2.46900000000079 1.78592669433293e-11
2.572000000001 6.37286467227268e-12
2.67500000000122 2.29464565213279e-12
2.77800000000144 8.44510555117648e-13
2.88100000000166 3.23294740272914e-13
2.98400000000187 1.33268348290729e-13
3.08700000000209 1.30393582948181e-13
3.19000000000231 1.30393582948181e-13
3.29300000000252 1.30393582948181e-13
3.39600000000274 1.30393582948181e-13
3.49900000000296 1.30393582948181e-13
};
\addlegendentry{$\scriptstyle (x+y)/2$}
\addplot [semithick, color1, mark=triangle*, mark size=2, mark options={solid}]
table {%
0 1
0.101000000000002 0.362421998729404
0.203999999999994 0.12921518445797
0.306999999999983 0.0460679823765172
0.409999999999971 0.0164240213550685
0.51299999999996 0.00585541757274827
0.615999999999948 0.00208754355562219
0.718999999999937 0.000744239935385511
0.821999999999926 0.000265332412587428
0.924999999999914 9.45948754980726e-05
1.0279999999999 3.37244520947301e-05
1.13099999999989 1.20232586865423e-05
1.23399999999988 4.2864669397531e-06
1.33699999999987 1.52818792968367e-06
1.43999999999986 5.44821266636268e-07
1.54299999999985 1.94236720755075e-07
1.64599999999984 6.92482212675971e-08
1.74899999999982 2.46879999812774e-08
1.85099999999981 8.89020890252831e-09
1.9539999999998 3.16948876975642e-09
2.05699999999992 1.12996826802885e-09
2.16000000000013 4.02850063436572e-10
2.26300000000035 1.43621529827325e-10
2.36600000000057 5.1204604607533e-11
2.46900000000079 1.82600809014715e-11
2.572000000001 6.5219769537561e-12
2.67500000000122 2.34878120129763e-12
2.77800000000144 8.64878193622298e-13
2.88100000000166 3.31124145239017e-13
2.98400000000187 1.3696435373557e-13
3.08700000000209 1.30608965107072e-13
3.19000000000231 1.30608965107072e-13
3.29300000000252 1.30608965107072e-13
3.39600000000274 1.30608965107072e-13
3.49900000000296 1.30608965107072e-13
};
\addlegendentry{$\scriptstyle (y-x)/\log(y/x)$}
\addplot [semithick, color2, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0 1
0.101000000000002 0.362288351526679
0.203999999999994 0.129136386129574
0.306999999999983 0.0460296648695491
0.409999999999971 0.0164067041885758
0.51299999999996 0.00584793175572452
0.615999999999948 0.00208440564746982
0.718999999999937 0.000742953817439347
0.821999999999926 0.000264814196367968
0.924999999999914 9.43888426160154e-05
1.0279999999999 3.36434125726297e-05
1.13099999999989 1.19916630235655e-05
1.23399999999988 4.27423885881912e-06
1.33699999999987 1.52348492082539e-06
1.43999999999986 5.43022132885085e-07
1.54299999999985 1.93551660627025e-07
1.64599999999984 6.89884317012025e-08
1.74899999999982 2.45898365538123e-08
1.85099999999981 8.85288300235873e-09
1.9539999999998 3.15546976296625e-09
2.05699999999992 1.12471732902224e-09
2.16000000000013 4.00887709107187e-10
2.26300000000035 1.42889355262552e-10
2.36600000000057 5.09322383131813e-11
2.46900000000079 1.81590671789329e-11
2.572000000001 6.48428235604915e-12
2.67500000000122 2.33523830433442e-12
2.77800000000144 8.59858616362835e-13
2.88100000000166 3.29274272584673e-13
2.98400000000187 1.36184422129419e-13
3.08700000000209 1.30608965107072e-13
3.19000000000231 1.30608965107072e-13
3.29300000000252 1.30608965107072e-13
3.39600000000274 1.30608965107072e-13
3.49900000000296 1.30608965107072e-13
};
\addlegendentry{$\scriptstyle (\sqrt{x} + \sqrt{y})^2/4$}
\addplot [semithick, color3, mark=asterisk, mark size=2, mark options={solid}]
table {%
0 1
0.101000000000002 0.346085355861637
0.203999999999994 0.117552376381051
0.306999999999983 0.0398653326254933
0.409999999999971 0.0135134093632018
0.51299999999996 0.00458005387658152
0.615999999999948 0.00155222529804569
0.718999999999937 0.000526055620962528
0.821999999999926 0.000178281432440442
0.924999999999914 6.0419862332861e-05
1.0279999999999 2.04763745869445e-05
1.13099999999989 6.93947003083288e-06
1.23399999999988 2.35179526110708e-06
1.33699999999987 7.97026399044981e-07
1.43999999999986 2.70113255836555e-07
1.54299999999985 9.15417238820296e-08
1.64599999999984 3.10236059808331e-08
1.74899999999982 1.05139390530478e-08
1.85099999999981 3.60081660648361e-09
1.9539999999998 1.22032106124453e-09
2.05699999999992 4.1356778480189e-10
2.16000000000013 1.40158340086698e-10
2.26300000000035 4.75010300182516e-11
2.36600000000057 1.61035419614861e-11
2.46900000000079 5.4700306004555e-12
2.572000000001 1.87694722867912e-12
2.67500000000122 6.62244890601809e-13
2.77800000000144 2.45614538264415e-13
2.88100000000166 1.24883403549365e-13
2.98400000000187 1.24883403549365e-13
3.08700000000209 1.24883403549365e-13
3.19000000000231 1.24883403549365e-13
3.29300000000252 1.24883403549365e-13
3.39600000000274 1.24883403549365e-13
3.49900000000296 1.24883403549365e-13
};
\addlegendentry{$\scriptstyle \max(x, y)$}
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 1
0.101000000000002 0.3598456661792
0.203999999999994 0.126894493476664
0.306999999999983 0.0447475514869221
0.409999999999971 0.0157795922361516
0.51299999999996 0.00556445040824157
0.615999999999948 0.00196222487136533
0.718999999999937 0.000691950896013362
0.821999999999926 0.000244006713746598
0.924999999999914 8.60455224445068e-05
1.0279999999999 3.03427386036476e-05
1.13099999999989 1.06999383560378e-05
1.23399999999988 3.77318218762383e-06
1.33699999999987 1.33055942448192e-06
1.43999999999986 4.69202994725408e-07
1.54299999999985 1.65457811360069e-07
1.64599999999984 5.83463610586831e-08
1.74899999999982 2.05750204285115e-08
1.85099999999981 7.32928590684838e-09
1.9539999999998 2.58456919203815e-09
2.05699999999992 9.11411833748016e-10
2.16000000000013 3.21396514844321e-10
2.26300000000035 1.13335943126052e-10
2.36600000000057 3.99663201403835e-11
2.46900000000079 1.40935585085052e-11
2.572000000001 4.96989441947538e-12
2.67500000000122 1.75256309652574e-12
2.77800000000144 6.18016631352928e-13
2.88100000000166 2.17934839199789e-13
2.98400000000187 7.68516439971252e-14
3.08700000000209 2.71006471785195e-14
3.19000000000231 9.55666059039769e-15
3.29300000000252 3.37002142563038e-15
3.39600000000274 1.18839047403432e-15
3.49900000000296 4.1906912164849e-16
};
\addlegendentry{$\scriptstyle t \mapsto \exp(-(\pi^2+1/4)t)$}
\end{axis}

\end{tikzpicture}


==> mesh.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.7]

\begin{axis}[%
width=\linewidth,
height=\linewidth,
at={(0.758in,0.499in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
%xlabel={$x_1$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
%ylabel={$x_2$},
axis background/.style={fill=white},
xticklabels={,,},
yticklabels={,,}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.5\\
0.25	0.5\\
nan	nan\\
0	0.5\\
0	0.75\\
nan	nan\\
0	0.5\\
0.15	0.65\\
nan	nan\\
0	0.5\\
0	0.25\\
nan	nan\\
0	0.5\\
0.175	0.325\\
nan	nan\\
0.25	0.5\\
0.5	0.5\\
nan	nan\\
0.25	0.5\\
0.15	0.65\\
nan	nan\\
0.25	0.5\\
0.325	0.675\\
nan	nan\\
0.25	0.5\\
0.35	0.35\\
nan	nan\\
0.25	0.5\\
0.175	0.325\\
nan	nan\\
0.5	0.5\\
0.5	0.75\\
nan	nan\\
0.5	0.5\\
0.325	0.675\\
nan	nan\\
0.5	0.5\\
0.75	0.5\\
nan	nan\\
0.5	0.5\\
0.65	0.65\\
nan	nan\\
0.5	0.5\\
0.5	0.25\\
nan	nan\\
0.5	0.5\\
0.35	0.35\\
nan	nan\\
0.5	0.5\\
0.675	0.325\\
nan	nan\\
0.5	0.75\\
0.5	1\\
nan	nan\\
0.5	0.75\\
0.325	0.675\\
nan	nan\\
0.5	0.75\\
0.35	0.85\\
nan	nan\\
0.5	0.75\\
0.65	0.65\\
nan	nan\\
0.5	0.75\\
0.675	0.825\\
nan	nan\\
0.5	1\\
0.25	1\\
nan	nan\\
0.5	1\\
0.35	0.85\\
nan	nan\\
0.5	1\\
0.75	1\\
nan	nan\\
0.5	1\\
0.675	0.825\\
nan	nan\\
0.25	1\\
0	1\\
nan	nan\\
0.25	1\\
0.35	0.85\\
nan	nan\\
0.25	1\\
0.175	0.825\\
nan	nan\\
0	1\\
0	0.75\\
nan	nan\\
0	1\\
0.175	0.825\\
nan	nan\\
0	0.75\\
0.15	0.65\\
nan	nan\\
0	0.75\\
0.175	0.825\\
nan	nan\\
0.15	0.65\\
0.325	0.675\\
nan	nan\\
0.15	0.65\\
0.175	0.825\\
nan	nan\\
0.325	0.675\\
0.35	0.85\\
nan	nan\\
0.325	0.675\\
0.175	0.825\\
nan	nan\\
0.35	0.85\\
0.175	0.825\\
nan	nan\\
0.75	0.5\\
1	0.5\\
nan	nan\\
0.75	0.5\\
0.65	0.65\\
nan	nan\\
0.75	0.5\\
0.825	0.675\\
nan	nan\\
0.75	0.5\\
0.85	0.35\\
nan	nan\\
0.75	0.5\\
0.675	0.325\\
nan	nan\\
1	0.5\\
1	0.75\\
nan	nan\\
1	0.5\\
0.825	0.675\\
nan	nan\\
1	0.5\\
1	0.25\\
nan	nan\\
1	0.5\\
0.85	0.35\\
nan	nan\\
1	0.75\\
1	1\\
nan	nan\\
1	0.75\\
0.825	0.675\\
nan	nan\\
1	0.75\\
0.85	0.85\\
nan	nan\\
1	1\\
0.75	1\\
nan	nan\\
1	1\\
0.85	0.85\\
nan	nan\\
0.75	1\\
0.85	0.85\\
nan	nan\\
0.75	1\\
0.675	0.825\\
nan	nan\\
0.65	0.65\\
0.825	0.675\\
nan	nan\\
0.65	0.65\\
0.675	0.825\\
nan	nan\\
0.825	0.675\\
0.85	0.85\\
nan	nan\\
0.825	0.675\\
0.675	0.825\\
nan	nan\\
0.85	0.85\\
0.675	0.825\\
nan	nan\\
0	0\\
0.25	0\\
nan	nan\\
0	0\\
0	0.25\\
nan	nan\\
0	0\\
0.15	0.15\\
nan	nan\\
0.25	0\\
0.5	0\\
nan	nan\\
0.25	0\\
0.15	0.15\\
nan	nan\\
0.25	0\\
0.325	0.175\\
nan	nan\\
0.5	0\\
0.5	0.25\\
nan	nan\\
0.5	0\\
0.325	0.175\\
nan	nan\\
0.5	0\\
0.75	0\\
nan	nan\\
0.5	0\\
0.65	0.15\\
nan	nan\\
0.5	0.25\\
0.325	0.175\\
nan	nan\\
0.5	0.25\\
0.35	0.35\\
nan	nan\\
0.5	0.25\\
0.65	0.15\\
nan	nan\\
0.5	0.25\\
0.675	0.325\\
nan	nan\\
0	0.25\\
0.15	0.15\\
nan	nan\\
0	0.25\\
0.175	0.325\\
nan	nan\\
0.15	0.15\\
0.325	0.175\\
nan	nan\\
0.15	0.15\\
0.175	0.325\\
nan	nan\\
0.325	0.175\\
0.35	0.35\\
nan	nan\\
0.325	0.175\\
0.175	0.325\\
nan	nan\\
0.35	0.35\\
0.175	0.325\\
nan	nan\\
0.75	0\\
1	0\\
nan	nan\\
0.75	0\\
0.65	0.15\\
nan	nan\\
0.75	0\\
0.825	0.175\\
nan	nan\\
1	0\\
1	0.25\\
nan	nan\\
1	0\\
0.825	0.175\\
nan	nan\\
1	0.25\\
0.825	0.175\\
nan	nan\\
1	0.25\\
0.85	0.35\\
nan	nan\\
0.65	0.15\\
0.825	0.175\\
nan	nan\\
0.65	0.15\\
0.675	0.325\\
nan	nan\\
0.825	0.175\\
0.85	0.35\\
nan	nan\\
0.825	0.175\\
0.675	0.325\\
nan	nan\\
0.85	0.35\\
0.675	0.325\\
nan	nan\\
};
\end{axis}
\end{tikzpicture}%
